Structured Reinforcement Learning for Incentivized Stochastic Covert Optimization

This paper studies how a stochastic gradient algorithm (SG) can be controlled to hide the estimate of the local stationary point from an eavesdropper. Such problems are of significant interest in distributed optimization settings like federated learning and inventory management. A learner queries a stochastic oracle and incentivizes the oracle to obtain noisy gradient measurements and perform SG. The oracle probabilistically returns either a noisy gradient of the function} or a non-informative measurement, depending on the oracle state and incentive. The learner's query and incentive are visible to an eavesdropper who wishes to estimate the stationary point. This paper formulates the problem of the learner performing covert optimization by dynamically incentivizing the stochastic oracle and obfuscating the eavesdropper as a finite-horizon Markov decision process (MDP). Using conditions for interval-dominance on the cost and transition probability structure, we show that the optimal policy for the MDP has a monotone threshold structure. We propose searching for the optimal stationary policy with the threshold structure using a stochastic approximation algorithm and a multi-armed bandit approach. The effectiveness of our methods is numerically demonstrated on a covert federated learning hate-speech classification task.

==> figure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp2179827161831822] 
\draw   (353,145) -- (430,145) -- (430,192) -- (353,192) -- cycle ;
%Straight Lines [id:da9739196143419078] 
\draw    (352,180) -- (223,180) ;
\draw [shift={(221,180)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7588080227690581] 
\draw    (348,161.5) -- (219,161.5) ;
\draw [shift={(350,161.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3725877275901497] 
\draw   (130,146) -- (216,146) -- (216,193) -- (130,193) -- cycle ;
%Shape: Rectangle [id:dp665347202008078] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (222,80) -- (351,80) -- (351,131.5) -- (222,131.5) -- cycle ;

% Text Node
\draw (356,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {Oracle ($\Tilde{\nabla}\function$)};
% Text Node
\draw (305,109.9) node [anchor=north west][inner sep=0.75pt]    {$\query_{\timeindex}$};
% Text Node
\draw (330,208.9) node [anchor=north west][inner sep=0.75pt]    {$\succreply_\timeindex$};
% Text Node
\draw (322,193.9) node [anchor=north west][inner sep=0.75pt]    {$\response_{\timeindex}$};
% Text Node
\draw (315,140.9) node [anchor=north west][inner sep=0.75pt]    {$\learnaction_{\timeindex}$};
% Text Node
\draw (384,168.4) node [anchor=north west][inner sep=0.75pt]    {$\oraclestate_{\timeindex}$};
% Text Node
\draw (225,138.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Type of Query};
% Text Node
\draw (257,109.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Query};
% Text Node
\draw (232,190.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Noisy Gradient};
% Text Node
\draw (225,206.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Response Success};
% Text Node
\draw (150,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {Learner};
% Text Node
\draw (166,166.4) node [anchor=north west][inner sep=0.75pt]    {$\learnerstate_{\timeindex}$};
% Text Node
\draw (305,87) node [anchor=north west][inner sep=0.75pt]    {$\price_{\timeindex}$};
% Text Node
\draw (244,87.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Incentive};
% Text Node
\draw (210,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Visible to Eavesdropper}};


\end{tikzpicture}

